Kindly Bent to Free Us

Systems programming often requires the manipulation of resources like file handles, network connections, or dynamically allocated memory. Programmers need to follow certain protocols to handle these resources correctly. Violating these protocols causes bugs ranging from type mismatches over data races to use-after-free errors and memory leaks. These bugs often lead to security vulnerabilities. While statically typed programming languages guarantee type soundness and memory safety by design, most of them do not address issues arising from improper handling of resources. An important step towards handling resources is the adoption of linear and affine types that enforce single-threaded resource usage. However, the few languages supporting such types require heavy type annotations. We present Affe, an extension of ML that manages linearity and affinity properties using kinds and constrained types. In addition Affe supports the exclusive and shared borrowing of affine resources, inspired by features of Rust. Moreover, Affe retains the defining features of the ML family: it is an impure, strict, functional expression language with complete principal type inference and type abstraction. Affe does not require any linearity annotations in expressions and supports common functional programming idioms.

==> grammar.tex <==
\begin{subfigure}[t]{0.45\linewidth}
\begin{align*}
  \htag{Expressions}
  e ::=&\ c \mid x \mid \app{e}{e'} \mid \lam{x}{e} \mid \letin{x}{e}{e'}\\
  % |&\ \fix{e}\tag{Fixpoint}\\
  |&\ \introPair{e}{e'} \mid \matchin{x,y}{e}{e'}\tag{Pairs}\\
  |&\ \region{\Sone x\BORROW}{e} \tag{Region}\\
  |&\ \borrow{x} \mid \reborrow{x} \tag{Borrows}\\
  |&\ \create \mid \observe \\
  |&\ \update \mid \destroy \tag{Resources}\\
  % |&\ \introK{K}{e}\tag{Data Constructor introduction}\\
  % |&\ \elimK{K}{e}\tag{Data Constructor elimination}\\
  % \htag{Borrows}
  \BORROW ::=& \ \IBORROW % \tag{Shared borrow} \\
  \mid \MBORROW % \tag{Exclusive borrow}\\
  \tag{Borrow specification}\\
  %\htag{Match Specification}
  \etransfm ::=&\ \text{id} % \tag{Normal match} \\
  \mid \&^{\BORROW} % \tag{Borrow match}\\
  \tag{Match Specification}\\
\end{align*}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.5\linewidth}
\begin{align*}
  \htag{Types}
  \tau ::=&\ \tvar% \tag{Type variables}\\
  \mid \tyPair{\tau}{\tau'}% \tag{Pair types}\\
  \mid \tapp{\tcon}{\Multi\tau}% \tag{Type constructors}\\
  \tag{ML types}\\
  |&\ \tau\tarr{k}\tau'\tag{Function types}\\
  |&\ \borrowty{k}{\tau}\tag{Borrowed Type}\\
  %
  \htag{Kinds}
  k ::=&\ \kvar \mid \mul_n \hspace{10mm} \forall n \in \Nat \cup \{\infty\}
  \tag{Kinds}\\
  \mul ::=&\ \kun \mid \kaff \mid \klin \tag{Quality}\\
  %
  \htag{Constrained type and kind schemes}
  C ::=&\ \Multi{\Cleq{k}{k'}}
  \tag{Constraints}\\
  \schm ::=&\ \forall\Multi\kvar\forall\Multi{\bvar{\alpha}{k}}.(\qual{C}{\tau}) \tag{Type scheme}\\
  \kschm ::=&\ \forall\Multi\kvar.(\qual{C}{\Multi{k} \karr k}) \tag{Kind scheme}
\end{align*}
\end{subfigure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> infer/entails.tex <==
\begin{mathpar}
  \inferrule{l \leq_{\mathcal L} l'}{\entail{}{\Cleq{l}{l'}}}
  \and
  \inferrule
  {\forall i,\ \entail{C}{\Cleq{l_i}{k}}}
  {\entail{C}{\Cleq{\wedge_i l_i}{k}}}
  \and
  \inferrule
  {\forall i,\ \entail{C}{\Cleq{k}{l_i}}}
  {\entail{C}{\Cleq{k}{\vee_i l_i}}}
  % \and
  % \inferrule
  % {\Cleq{k}{k'} \in C}{ \entail{C}{\Cleq{k}{k'}} }
  % \and
  % \inferrule
  % { \entail{C}{\Cleq{x_1}{x}}\\
  %   \entail{C}{\Cleq{x}{x_2}}
  % }
  % { \entail{C}{\Cleq{x_1}{x_2}} }
  % \and
  % \inferrule
  % { \entail{C}{D} }
  % { \entail{C}{\Cproj{x}{D}} }
  \and
  \inferrule
  { \entail{C}{\Cleq{k}{k'} \Cand \Cleq{\tau}{\tau'}}
  }
  { \entail{C}{\Cleq{\borrowty{k}{\tau}}{\borrowty{k'}{\tau'}}} }
  \and
  \inferrule
  { \entail{C}{\Cleq{\tau'_1}{\tau_1}}\\
    \entail{C}{\Cleq{\tau_2}{\tau'_2}}\\
    \entail{C}{\Cleq{k}{k'}}
  }
  { \entail{C}{\Cleq{\tau_1\tarr{k}\tau_2}{\tau'_1\tarr{k'}\tau'_2}} }
  \and
  \inferrule
  { \forall i,\ \entail{C}{\Ceq{\tau_i}{\tau_i}}\\
  }
  { \entail{C}{\Cleq{\tapp{\tcon}{\Multi[i]\tau}}{\tapp{\tcon}{\Multi[i]{\tau'}}}} }
  % \and
  % \inferrule
  % { \entail{C}{\Cleq{k}{k'}} \\
  %   \entail{C}{\Cleq{k'}{k}} }
  % { \entail{C}{\Ceq{k}{k'}} }
  % \and
  % \inferrule
  % { \entail{C}{\Cleq{k}{k'}} }
  % { \entail{C}{\Ckind{\tau_0\tarr{k}\tau_1}}{k'}}
  % \and
  % \text{Completion to form a cylindric constraint system.}
  \and
  \inferrule
  {}{ \leq \text{ transitive, reflexive} }
\end{mathpar}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> infer/kinds.tex <==
\begin{mathpar}
  % \inferrule[KVar|KCons]
  % { \bvar{\tvar|\tcon}{
  %     \forall \kvar_i.\ \qual{D}{(\Multi[j]{k}) \karr k}}
  %   \in \E \\
  %   \Multi[i]{\kvar'} \text{ fresh} \\\\
  %   (C,\unif) =
  %   \normalize{D}{\subst{\kvar_i}{\kvar'_i}{}_i}
  % }
  % { \inferK{(C,\unif|_{\fv{\E}})}{\E}{\tvar|\tcon}{\unif ((\Multi[j]{k}) \karr k)} }
  % \and
  \inferrule[KArr]
  { }
  { \inferK{(\Ctrue,\emptyset)}{\E}{\tau_1 \tarr{k} \tau_2}{k} }
  \and
  \inferrule[KBorrow]
  { }{ \inferK{(\Ctrue,\emptyset)}{\E}{\borrowty{k}{\tau}}{k}}
  \and
  \inferrule[KVar]
  { \bvar{\tvar}{k} \in \E }
  { \inferK{(\Ctrue,\emptyset)}{\E}{\tvar}{k} }
  \and
  \inferrule[KPair]
  { \forall i,\
    \inferK{(C_i,\unif_i)}{\E}{\tau_i}{k_i} \\
    \kvar \text{ fresh} \\\\
    (C,\unif) =
    \normalize
    {\Multi[i]{C} \Cand \Multi[i]{\Cleq{k_i}{\kvar}}}
    {\Multi[i]{\unif}}
  }
  { \inferK{(C,\unif)}{\E}{\tyPair{\tau_1}{\tau_2}}{\unif\kvar} }
  \and
  \inferrule[KApp]
  { \bvar{\T{\tcon}}{
      \forall \Multi[i]\kvar.\ \qual{C_0}{(\Multi[j]{k'}) \karr k'}}
    \in \E \\
    \Multi[i]{\kvar'} \text{ fresh} \\
    \unif_0 = \subst{\Multi[i]\kvar}{\Multi[i]{\kvar'}}{} \\
    \forall j,\
    \inferK{(C_j,\unif_j)}{\E}{\tau_j}{k'_j} \\
    \\\\
    (C,\unif) =
    \normalize
    {C_0\Cand \Multi[j]{C} \Cand \Multi[j]{\Ceq{k'_j}{k_j}}}
    {\unif_0\meet \Multi[j]{\unif}}
  }
  { \inferK{(C,\unif|_{\fv{\E}})}{\E}{\tapp{\tcon}{\Multi[j]{\tau}}}{\unif k} }
\end{mathpar}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> infer/lattice.tex <==
\begin{minipage}{0.65\linewidth}
  \begin{mathpar}
    \inferrule[Lat-UAL]{}{\kun \lk \kaff \lk \klin}
    \and
    \inferrule[Lat-Level]{\mul \lk \mul' \and n \lk n'}{\mul_n \lk_\Lat \mul'_{n'}}
  \end{mathpar}
\end{minipage}~
\begin{minipage}{0.2\linewidth}
  \centering
  \begin{tikzpicture}
    [->,auto,semithick, every node/.style={scale=0.7}]
    \node(U) {$\kun_0$} ;
    \node(A) [above left of=U] {$\kaff_0$} ;
    \node(L) [above left of=A] {$\klin_0$} ;
    \node(Un) [above right of=U] {$\kun_n$} ;
    \node(An) [above left of=Un] {$\kaff_n$} ;
    \node(Ln) [above left of=An] {$\klin_n$} ;
    \node(Uinf) [above right of=Un] {$\kun_\infty$} ;
    \node(Ainf) [above left of=Uinf] {$\kaff_\infty$} ;
    \node(Linf) [above left of=Ainf] {$\klin_\infty$} ;
    \path
    (U) edge (A)
    (A) edge (L)
    (Un) edge (An)
    (An) edge (Ln)
    (Uinf) edge (Ainf)
    (Ainf) edge (Linf)
    ;
    \path[dotted]
    (U) edge (Un)
    (A) edge (An)
    (L) edge (Ln)
    (Un) edge (Uinf)
    (An) edge (Ainf)
    (Ln) edge (Linf)
    ;
  \end{tikzpicture}
\end{minipage}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> infer/typing.tex <==
\begin{mathpar}
  \ruleIVar
 
  \ruleIReBorrow
  
  \ruleIAbs

  \ruleIBorrow

  \ruleIRegion
  
  \ruleIApp

  \ruleIMatch

  \ruleIPair

  \ruleILet

  { \Weaken_{\bvar{x}{\sigma}}(\Sv) =
    \text{if } (x\in\Sv) \text{ then} \Ctrue \text{else }
    \Cleq{\sigma}{\kaff_\infty}
  } 
\end{mathpar}

% \begin{align*}
%   \Weaken(x,\Sv)
%   &\equiv \begin{cases}
%     \operatorname{kind}(x)\lk\kun &\text{if } \operatorname{kind}(x)\in\Sv\\
%     \Cempty &\text{otherwise}
%   \end{cases}\\
%   \Cleq{\Sv}{k}
%   &\equiv \bigwedge_{\kvar\in\Sv} \Cleq{\kvar}{k}
% \end{align*}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> sdtyping/sd-borrowing.tex <==
\begin{mathpar}
  \inferrule[EBorrow]{
    \bregion{C_r}{x}{\svar{x}{\tau}^n}{b}
  }{
    \bregion{C_r}{x}{\E;\svar{x}{\tau}^n}{\E; b}
  }

  \inferrule[EBorrow-Check]{
    \entail{C}{D}\\
    \bregion{D}{x}{\E;\svar{x}{\tau}^n}{\E; b}
  }{
    \lregion{C}{x}{\E;\svar{x}{\tau}^n}{\E; b}
  }
  
  \inferrule[EBorrow-Binder]{
    \BORROW\in\left\{\kun,\kaff\right\}\\
    C = (\BORROW_n\lk k) \wedge (k \lk \BORROW_\infty)
  }{
    \bregion{C}{x}
    {\svar[\BORROW]{x}{\schm}^n}
    {\bbvar[\BORROW]{x} k{\schm}}
  }
\end{mathpar}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> sdtyping/sd-environments.tex <==
\begin{mathpar}

  \inferrule{}{ \Cleq{\Eempty}{k} \Crewrite  \Cempty}

  \inferrule{
    \Cleq\E k \Crewrite  C \\ \E \vdash \Cleq B k \Crewrite  D
  }{
    \Cleq{\E; B}{k} \Crewrite  C \Cand D
  }
  \and

  \inferrule[ConstrBinding]{
    \E \vdash \Cleq \schm k \Crewrite  C
  }{ \E \vdash \Cleq{\bvar x \schm}{k} \Crewrite  C}

  \inferrule[ConstrBorrow]{
  }{ \E \vdash \Cleq{\bvar{\borrow{x}}{\borrowty{k'}{\tau}}}{k} \Crewrite  \Cleq{k'}{k}}

  \inferrule[ConstrSusp]{ }{
    \E \vdash \Cleq{\svar x \schm^n} k \Crewrite  \Cfalse
  }
  % 
  % \inferrule{}{\Cleq{\IBORROW^n} k \Crewrite  \Cleq{\kun_n} k}
  % 
  % \inferrule{}{\Cleq{\MBORROW^n} k \Crewrite  \Cleq{\kaff_n} k}
  
  \inferrule[ConstrSD]{
    \inferK{C \Cand C_x} \E \tau {k'} \\
    D = C \Cand C_x \Cand \Cleq{k'}k
  }{
    \E  \operatorname{\vdash_w}
    \Cleq{(\forall \kvar_i \forall (\tvar_j:k_j).\ \qual{C_x}{\tau})}{k} \Crewrite  D
  }
  
  \inferrule[ConstrI]{
    \inferSK{C \Cand C_x} \E \tau {k'} \\
    D = C \Cand C_x \Cand \Cleq{k'}k
  }{
    \E \operatorname{\vdash_s}
    \Cleq{\forall \kvar_i \forall (\tvar_j:k_j).\ \qual{C_x}{\tau}}{k} \Crewrite  D
  }

\end{mathpar}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> sdtyping/sd-kinds.tex <==
\begin{mathpar}
  \inferrule[KVar]
  { \bvar{\tvar}{k} \in \E }
  { \inferSK{C}{\E}{\tvar}{k}
  }
  \and
  \inferrule[KApp]
  { \bvar{\T{\tcon}}{
      \forall \Multi[i]\kvar.\ \qual{D}{(\Multi[j]{k'}) \karr k'}}
    \in \E \\
    \unif = \subst{\Multi[i]\kvar}{\Multi[i]k}{} \\
    \entail C {\unif D} \\
    \forall j\quad
    \inferSK{C}{\E}{\tau_j}{k_j}\quad
    \inferSS{C}{\E}{k_j}{\unif{k'_j}}
  }
  { \inferSK{C}{\E}{\tapp{\tcon}{\Multi[j]{\tau}}}{\unif{k'}} }
  \and
  \inferrule[KPair]
  { \forall i \quad
    \inferSK{C}{\E}{\tau_i}{k_i} \quad
    \inferSS{C}{\E}{k_i}{k}
  }
  { \inferSK{C}{\E}{\tyPair{\tau_1}{\tau_2}}{k} }
  \and
  \inferrule[KBorrow]
  {}{ \inferSK{C}{\E}{\borrowty{k}{\tau}}{k}}
  \and
  \inferrule[KArr]
  {}
  { \inferSK{C}{\E}{\tau_1 \tarr{k} \tau_2}{k} }
\end{mathpar}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> sdtyping/sd-splitting.tex <==
% \begin{minipage}{0.38\linewidth}
\begin{mathpar}
  \inferrule[ESplit-Check]{
    \bsplit{D}{\E}{\E_1}{\E_2} \\
    \entail{C}{D}
  }{
    \lsplit{C}{\E}{\E_1}{\E_2}
  }
  
  \inferrule[ESplit-Empty]{}{
    \bsplit{\Cempty}\Eempty\Eempty\Eempty
  }

  \inferrule[ESplit-Nonempty]{
    \bsplit{C_1}{\E}{\E_1}{\E_2} \\
    \bsplit{C_2}{b}{b_1}{b_2}
  }{
    \bsplit{C_1\Cand C_2}{\E;b}{\E_1;b_1}{\E_2;b_2}
  }
\end{mathpar}
% \end{minipage}
\hrule
\vspace{5pt}
% \begin{minipage}{0.6\linewidth}
    \input{sdtyping/split-binder}
% \end{minipage}

% \begin{mathpar}
%   \inferrule[BSplit-Both]{}{
%     \bsplit {\Cleq{\schm}{\kun_\infty}}
%     {\bvar{x}{\schm}} {\bvar{x}{\schm}} {\bvar{x}{\schm}}
%   }

%   \inferrule[BSplit-Left]{}{
%     \bsplit {\Cempty} {\bvar{x}{\schm}} {\bvar{x}{\schm}} {\bnone}
%   }

%   \inferrule[BSplit-Right]{}{
%     \bsplit {\Cempty} {\bvar{x}{\schm}} {\bnone} {\bvar{x}{\schm}}
%   }

%   \inferrule[BSplit-Imm-Borrow]{}{
%     \bsplit {\Cempty}
%     {\bvar{\borrow[\IBORROW]{x}}{\schm}}
%     {\bvar{\borrow[\IBORROW]{x}}{\schm}}{\bvar{\borrow[\IBORROW]{x}}{\schm}}
%   }

%   \inferrule[BSplit-To-Borrow]{}{
%     \bsplit {\Cempty}{\bvar x \schm}{\svar x \schm^n}{\bvar x \schm}
%   }

%   \inferrule[BSplit-To-Imm]{}{
%     \bsplit {\Cempty}
%     {\bvar{\borrow x} \schm}{\svar[\IBORROW] x \schm^n}{\bvar{\borrow x} \schm}
%   }
% \end{mathpar}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> sdtyping/sd-typing-internal.tex <==
\begin{mathpar}
  \ruleSDIVar
  \and
  \ruleSDIVarInst
  \and
  \ruleSDIApp
  \and
  \ruleSDIPair
  \and
  \ruleSDILam
  \and
  \and
  \ruleSDILet
  \and
  \ruleSDIPLet
  \and
  \ruleSDIMatchPair
\end{mathpar}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> sdtyping/sd-typing.tex <==
% \begin{mathpar}
%   \inferrule[Scheme]{
%     \inferSK{C \Cand C_x} \E \tau {k'} \\
%     \entail C {\Cleq{k'}k}
%   }{
%     \entail C {(\forall \kvar_i \forall (\tvar_j:k_j).\
%       \qual{C_x}{\tau}) \le  k}
%   }
% \end{mathpar}
% \hrulefill
\begin{mathpar}
  \ruleInstance
  \and
  \ruleSDVar
  \and
  \ruleSDPair
  \and
  \ruleSDRegion
  \and
  \ruleSDConst
  \and
  \ruleSDLam
  \and
  \ruleSDBorrow
  \and
  \ruleSDReBorrow
  \and
  \ruleSDApp
  \and
  \ruleSDLet
  \and
  \ruleSDMatchPair
  \and
  \ruleSDUpdate
  \and
  \ruleSDCreate
  \and
  \ruleSDObserve
  \and
  \ruleSDDestroy
  % \and
  %
  %
  % \inferrule[Elim]
  % { \tvar,(\kvar'_i),(\tvar'_j)\text{ new}\\
  %   \bvar{K}{
  %     \forall \kvar_i \forall (\tvar_j:\kvar_j).\ \qual{C_K}{\tau_1 \tarr{}\tau_2}
  %   } \in \E\\
  %   \inferW{\Sv}{(C,\unif)}{\E}{e}{\tau} \\
  %   \unif' =
  %   \subst{\kvar_i}{\kvar'_i}{} \meet
  %   \subst{\tvar_j}{\tvar'_j}{} \meet \unif \\
  %   D =
  %   C \Cand C_K \Cand \Cleq{\tau_1}{\tvar} \Cand \Cleq{\tau}{\tau_2} \\
  %   (C,\unif) = \normalize{D}{\unif'}\\
  % }
  % { \inferW{\addlin{\Sv}}{(C,\unif|_{\fv{\E}})}{\E}{\elimK{K}{e}}
  %   {\unif\tvar} }
\end{mathpar}

% \begin{align*}
%   \Weaken(x,\Sv)
%   &\equiv \begin{cases}
%     \operatorname{kind}(x)\lk\kun &\text{if } \operatorname{kind}(x)\in\Sv\\
%     \Cempty &\text{otherwise}
%   \end{cases}\\
%   \Cleq{\Sv}{k}
%   &\equiv \bigwedge_{\kvar\in\Sv} \Cleq{\kvar}{k}
% \end{align*}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

